Sparse Gaussian ICA

Independent component analysis (ICA) is a cornerstone of modern data analysis. Its goal is to recover a latent random vector S with independent components from samples of X=AS where A is an unknown mixing matrix. Critically, all existing methods for ICA rely on and exploit strongly the assumption that S is not Gaussian as otherwise A becomes unidentifiable. In this paper, we show that in fact one can handle the case of Gaussian components by imposing structure on the matrix A. Specifically, we assume that A is sparse and generic in the sense that it is generated from a sparse Bernoulli-Gaussian ensemble. Under this condition, we give an efficient algorithm to recover the columns of A given only the covariance matrix of X as input even when S has several Gaussian components.

==> figures/Cjifigure.tex <==
% !TEX root = ../gaussian_ICA.tex
\definecolor{maroon}{RGB}{163,31,52}
\definecolor{grey}{RGB}{230,230,230}

\def\r{7}
\def\s{7}
\def\list{
2/1,4/1,5/1,
3/2,1/2,7/2,
3/3,6/3,
1/4,2/4,6/4,
2/5,4/5,7/5,
1/6,3/6,5/6,
2/7,6/7,6/1}

\def\Sj{2,4,5,6}
\def\Ri{2,3,6}

\def\redlist{6/3,5/6}
\def\Cji{5,6}

\def\i0{3}
\def\j0{1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%picture1

\begin{tikzpicture}


\begin{scope}[yscale=-0.45,xscale=0.45]
\foreach \i in \Sj
	\fill(\j0-0.4,\i-0.6) rectangle (\j0+0.4,\i+0.6);
\foreach \i in \Sj
	\fill[color=grey](\j0-0.3,\i-0.5) rectangle (\j0+0.3,\i+0.5);

\draw[color=grey](0.5,0.5)rectangle(\r+0.5,\s+0.5);
	
\draw[dotted] (0.5,\i0)--(\s+0.5,\i0);
\draw[dotted] (\j0,0.5)--(\j0,\r+0.5);
\foreach \i in \Sj
	\fill[opacity=0.1](0.5,\i-0.5) rectangle (\s+0.5,\i+0.5);
\foreach \j in \Ri
	\fill[opacity=0.1](\j-0.5,0.5) rectangle (\j+0.5,\r+0.5);

\foreach \i in \Sj	
	\foreach \j in \Ri
		\fill[opacity=0.28](\j-0.5,\i-0.5) rectangle (\j+0.5,\i+0.5);	
	

\foreach \i/\j in \list
	\fill[color=black](\j,\i) circle (0.1);

\node at (\j0,0){j=1};
\node at (-0.2,\i0){i=3};
\end{scope}



\begin{scope}[yscale=-0.45,xscale=0.45,xshift=14cm]
	
\draw[color=grey](0.5,0.5)rectangle(\r+0.5,\s+0.5);

\draw[color=white] (-0.5,0)--(\s+1.5,\r);

\foreach \i in \Sj
	\fill(\j0-0.4,\i-0.6) rectangle (\j0+0.4,\i+0.6);
\foreach \i in \Sj
	\fill[color=grey](\j0-0.3,\i-0.5) rectangle (\j0+0.3,\i+0.5);
	
\foreach \i in \Sj	
	\foreach \j in \Ri
		\fill[opacity=0.28](\j-0.5,\i-0.5) rectangle (\j+0.5,\i+0.5);	
	
\foreach \i in \Cji{
	\fill%[pattern=north east lines,pattern color=maroon]
	[color=maroon](\j0-0.25,\i-0.45) rectangle (\j0+0.25,\i+0.45);}
	
	
\foreach \i/\j in \list
	\fill[opacity=0.2](\j,\i) circle (0.1);
\foreach \i/\j in \redlist{
	\fill(\j,\i) circle (0.1);
	\draw[->,thick,color=maroon](\j,\i)--(1.6,\i);
	\fill(\j,\i) circle (0.1);
	}

\node at (\j0,0){j};
\node at (0,\i0){i};


\end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../1_Gaussian_ICA/Gaussian_ICA"
%%% End:


==> figures/algplaid.tex <==
% !TEX root = ../gaussian_ICA.tex



\definecolor{maroon}{RGB}{163,31,52}
\definecolor{grey}{RGB}{210,210,210}
\definecolor{darkgray}{RGB}{70,70,70}
\newcommand{\drawmatrix}[4]{\draw [#3](#1,10-#1) rectangle (#2,10-#2)node[midway,color=black,opacity=1]{#4};
}
\newcommand{\fillmatrix}[4]{\fill [#3] (#1,10-#1) rectangle (#2,10-#2)node[midway,color=white,opacity=1]{#4};
}
\newcommand{\filldiscontinuous}[6]{
\fill [#5] (#1,10-#1) rectangle (#2,10-#2)node[midway,color=white,opacity=1]{#6};
\fill [#5] (#3,10-#3) rectangle (#4,10-#4)node[midway,color=white,opacity=1]{#6};

\fill [#5] (#1,10-#3) rectangle (#2,10-#4)node[midway,color=white,opacity=1]{#6};
\fill [#5] (#3,10-#1) rectangle (#4,10-#2)node[midway,color=white,opacity=1]{#6};
}
\newcommand*{\thatheight}{0.15}


\begin{tikzpicture}
  
\begin{scope}[scale=0.6]
\drawmatrix{2}{7}{fill=grey}{$j=3$};
\fillmatrix{1.5}{3}{color=gray}{$2$};


\filldiscontinuous{1}{1.8}{2.8}{3.5}{color=darkgray}{$1$};
\filldiscontinuous{5}{5.7}{6.5}{7.5}{color=darkgray}{$4$};
%\fillmatrix{6.3}{9}{opacity=0.4}

\draw [arrows={-angle 90},color=maroon,ultra thick,dotted] (5.25,10-3)--(5.25,9.6);

\fill [thick,color=maroon] (3.55,10-2.4+\thatheight) rectangle (6.95,10-2.4-\thatheight);%node [midway,below]{$I_j\backslash C_{j,i_1}$};
\fill [thick,color=maroon] (3.55,10-3.2+\thatheight) rectangle (6.95,10-3.2-\thatheight);%node [midway,above]{$\hspace{0.5cm}I_j\backslash C_{j,i_2}$};

%\draw [arrows={-angle 90},color=maroon] (6.95,10-1.8)--(6.95,9.6);

\draw [thick,|-|] (3.5,10)--(7,10) node [midway,above]{$L$};


\node at (7.5,10-2.4){$i_1$};
\node at (7.5,10-3.2){$i_2$};
\node at (0.9,11)[right]{\bf Step 1};
\end{scope}



\begin{scope}[scale=0.6,xshift=14cm]

\drawmatrix{2}{7}{fill=grey}{};
\fillmatrix{1.5}{3}{color=gray}{};%%%%%


\filldiscontinuous{1}{1.8}{2.8}{3.5}{color=darkgray}{};
\filldiscontinuous{5}{5.7}{6.5}{7.5}{color=darkgray}{};%%%%%
%\fillmatrix{6.3}{9}{opacity=0.4}


%\draw [ultra thick,color=white,fill=maroon] (3.5,10-2.4+\thatheight) rectangle (7,10-2.4-\thatheight);%node [midway,below]{$I_j\backslash C_{j,i_1}$};
%\draw [ultra thick,color=white,fill=maroon] (3.5,10-3.2+\thatheight) rectangle (7,10-3.2-\thatheight);%node [midway,above]{$\hspace{0.5cm}I_j\backslash C_{j,i_2}$};


\fill[color=white,opacity=0.8](1,1.8)rectangle(3.5,10);
\fill[color=white,opacity=0.8](7,1.8)rectangle(7.5,10);

\draw [dotted,ultra thick,color=maroon] (3.5,9.6)--(3.5,2);
\draw [dotted,ultra thick,color=maroon] (7,9.6)--(7,2);

\draw [thick,|-|] (3.5,10)--(7,10) node [midway,above]{$L$};
\node at (0.9,11)[right]{\bf Step 2};


\end{scope}


\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../1_Gaussian_ICA/Gaussian_ICA"
%%% End:


==> figures/lambdas.tex <==
% !TEX root = ../gaussian_ICA.tex



\definecolor{maroon}{RGB}{163,31,52}
\definecolor{grey}{gray}{0.7}
\definecolor{darkgray}{gray}{0.35}
\newcommand*{\threshold}{0.01}
\newcommand*{\epsi}{0.07}
\newcommand*{\hgt}{0.03}
\newcommand*{\wdh}{0.05}
\newcommand*{\minwdh}{0.0}
\pgfmathsetmacro{\epsscaled}{\epsi*\threshold/2}

\begin{tikzpicture}[scale=6.5/\wdh]

\begin{scope}
\clip (\minwdh,0) rectangle (\wdh-0.001,\hgt-0.001);

  \foreach \k in {-16,-12,...,24}{
  \pgfmathsetmacro{\a}{{exp(-(\k+1)*\epsi)}};
  \pgfmathsetmacro{\actualwdh}{min(\wdh,\hgt/\a)};
\fill[color=grey] (0,0)--(\actualwdh,{\a*\actualwdh})--(\actualwdh,{exp(-(\k-1)*\epsi)*\actualwdh})--cycle;  
  }
\end{scope}

\draw[color=maroon](0,0)--(1.07*\wdh,{1.07*\wdh*exp(-8*\epsi)});


\foreach \k in {-14,-12,...,22}{
  \pgfmathsetmacro{\a}{{exp(-\k*\epsi)}};
  \pgfmathsetmacro{\actualwdh}{min(\wdh,\hgt/\a)};
  \pgfmathsetmacro{\actualminwdh}{max(\threshold,\threshold/\a)};
  
  \draw[color=darkgray,fill=gray] (\actualminwdh-\epsscaled,\a*\actualminwdh+\epsscaled)--(\actualminwdh-\epsscaled,\a*\actualminwdh-\epsscaled)--(\actualminwdh+\epsscaled,\a*\actualminwdh-\epsscaled)--(\actualwdh+\epsscaled,\a*\actualwdh-\epsscaled)--(\actualwdh+\epsscaled,\a*\actualwdh+\epsscaled)--(\actualwdh-\epsscaled,\a*\actualwdh+\epsscaled)--cycle;
}



\draw[dotted,fill=white] (\minwdh,\threshold-\epsscaled) rectangle (\wdh,\threshold-\epsscaled);
\draw[dotted,fill=white] (\threshold-\epsscaled,0) rectangle (\threshold-\epsscaled,\hgt);
\draw[thick,->](\minwdh,0)--(\wdh,0);
\draw[|-|](1.03*\wdh,0)--(1.03*\wdh,\threshold);
\node[right] at (1.04*\wdh,\threshold/2){$c$};
\draw[|-|,left](1.03*\wdh,1.2*\threshold)--(1.03*\wdh,1.2*\threshold+2*\epsscaled);
\node[right] at (1.04*\wdh,1.2*\threshold+\epsscaled){$\varepsilon c$};


\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../1_Gaussian_ICA/Gaussian_ICA"
%%% End:


==> figures/plaid.tex <==
% !TEX root = ../gaussian_ICA.tex


\definecolor{maroon}{RGB}{163,31,52}
\definecolor{grey}{RGB}{230,230,230}
\newcommand{\drawamatrix}[3]{\draw [#3](#1,10-#1) rectangle (#2,10-#2);
}
\newcommand{\fillamatrix}[3]{\fill [#3] (#1,10-#1) rectangle (#2,10-#2);
}
\newcommand{\filladiscontinuous}[5]{
\fill [#5] (#1,10-#1) rectangle (#2,10-#2);
\fill [#5] (#3,10-#3) rectangle (#4,10-#4);

\fill [#5] (#1,10-#3) rectangle (#2,10-#4);
\fill [#5] (#3,10-#1) rectangle (#4,10-#2);
}


\begin{tikzpicture}
\begin{scope}[scale=0.7]
\drawamatrix{2}{7}{fill=grey};

\fillamatrix{1.2}{3.2}{color=maroon}
\drawamatrix{2}{7}{};

\filladiscontinuous{0}{1.5}{2.5}{3.5}{opacity=0.28}
\filladiscontinuous{5.7}{6.8}{7.5}{8.5}{color=maroon}
\fillamatrix{6.3}{9}{opacity=0.4}



\draw [ thick] (3.5,10-3)--(7,10-3)node [midway,below]{$I_j\backslash C_{j,i_1}$};
\draw [ thick] (2,10-6.7)--(5.7,10-6.7);%node [midway,above]{$\hspace{0.5cm}I_j\backslash C_{j,i_2}$};

\draw [arrows={-angle 90},dotted] (3.5,10-3)--(3.5,0.5);
\draw [arrows={-angle 90},dotted] (5.7,10-6.7)--(5.7,0.5);


\draw [thick,|-|,dotted,color=maroon] (2,0)--(3.5,0) node [midway,below]{$\leq m_j$};
\draw [thick,|-|,dotted,color=maroon] (5.7,0)--(7,0) node [midway,below]{$\leq m_j$};

\draw [thick,|-|] (3.5,0)--(5.7,0) node [midway,above]{$L$};


\node at (-0.5,10-3){$i_1$};
\node at (-0.5,10-6.7){$i_2$};
\end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../1_Gaussian_ICA/Gaussian_ICA"
%%% End:


==> figures/region.tex <==
% !TEX root = ../gaussian_ICA.tex


\definecolor{maroon}{RGB}{163,31,52}
\definecolor{grey}{RGB}{240,240,240}

\begin{tikzpicture}

\begin{scope}[scale=4.5]


\fill [color=grey](0,0)rectangle(1,1);
\fill [color=maroon](0.5,1)--(2/3,1/3)--(1,0)--(1,1)--cycle;

\draw [->](0,0)--(1.1,0);
\draw [->](0,0)--(0,1.1);

%\draw [thick,dotted](0.5,1)--(0.75,0);
\draw [dashed,color=gray](0,1)--(1,0);
\draw [dotted](0.5,0)--(0.5,1);
\draw [dotted](2/3,0)--(2/3,1/3);
\draw [dotted](0,1/3)--(2/3,1/3);

\node [right] at (1.1,0){$\alpha=\log_s\frac{1}{\theta}$};
\node [above] at (0,1.1){$\beta=\frac12\log_s n$};

\draw (0,-0.01)--(0,0.01);
\draw (0.5,-0.01)--(0.5,0.01);
\draw (2/3,-0.01)--(2/3,0.01);
\draw (1,-0.01)--(1,0.01);
\node [below] at (0,0){$0$};
\node [below] at (0.5,0){$\frac12$};
\node [below] at (2/3,0){$\frac23$};
\node [below] at (1,0){$1$};

\draw (-0.01,0)--(0.01,0);
\draw (-0.01,1/3)--(0.01,1/3);
\draw (-0.01,1)--(0.01,1);
\node [left] at (0,0){$0$};
\node [left] at (0,1/3){$\frac13$};
\node [left] at (0,1){$1$};

\node[below,rotate=-45] at (0.3,0.7){{\tiny $\beta=1-\alpha$}};

\end{scope}

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../1_Gaussian_ICA/Gaussian_ICA"
%%% End:

